Multiwavelength Variations of 3C 454.3 during the November 2010 to January 2011 Outburst

We present multiwavelength data of the blazar 3C 454.3 obtained during an extremely bright outburst from November 2010 through January 2011. These include flux density measurements with the Herschel Space Observatory at five submillimeter-wave and far-infrared bands, the Fermi Large Area Telescope at gamma-ray energies, Swift at X-ray, ultraviolet (UV), and optical frequencies, and the Submillimeter Array at 1.3 mm. From this dataset, we form a series of 52 spectral energy distributions (SEDs) spanning nearly two months that are unprecedented in time coverage and breadth of frequency. Discrete correlation anlaysis of the millimeter, far-infrared, and gamma-ray light curves show that the variations were essentially simultaneous, indicative of co-spatiality of the emission, at these wavebands. In contrast, differences in short-term fluctuations at various wavelengths imply the presence of inhomegeneities in physical conditions across the source. We locate the site of the outburst in the parsec-scale core, whose flux density as measured on 7 mm Very Long Baseline Array images increased by 70 percent during the first five weeks of the outburst. Based on these considerations and guided by the SEDs, we propose a model in which turbulent plasma crosses a conical standing shock in the parsec-scale region of the jet. Here, the high-energy emission in the model is produced by inverse Compton scattering of seed photons supplied by either nonthermal radiation from a Mach disk, thermal emission from hot dust, or (for X-rays) synchrotron radiation from plasma that crosses the standing shock. For the two dates on which we fitted the model SED to the data, the model corresponds very well to the observations at all bands except at X-ray energies, where the spectrum is flatter than observed.

==> (inline-0) <==
\begin{deluxetable}{ccccccccc}
\tablecaption{SMA and Herschel Data}
\tablewidth{0pt}
\singlespace
\tablecolumns{9}
\tabletypesize{\small}
\tablehead{
             \colhead{Date}
             & \colhead{MJD}
             & \colhead{1.3 mm}
             & \colhead{1.3 mm}
             & \colhead{500 \micron}
             & \colhead{350 \micron}
             & \colhead{250 \micron}
             & \colhead{160 \micron}
             & \colhead{70 \micron}
             \\
             \colhead{ }
             & \colhead{ }
             & \colhead{Flux}
             & \colhead{Flux}
             & \colhead{Flux}
             & \colhead{Flux}
             & \colhead{Flux}
             & \colhead{Flux}
             & \colhead{Flux}
             \\
             \colhead{ }
             & \colhead{ }
             & \colhead{Density}
             & \colhead{Density Error}
             & \colhead{Density\tablenotemark{a}}
             & \colhead{Density\tablenotemark{a}}
             & \colhead{Density\tablenotemark{a}}
             & \colhead{Density\tablenotemark{a}}
             & \colhead{Density\tablenotemark{a}}
             \\

	        \colhead{    } 
	       & \colhead{    } 
	      & \colhead{[Jy]} 
             & \colhead{[Jy]}
	      & \colhead{[Jy]} 
             & \colhead{[Jy]}
	       & \colhead{[Jy]    } 
	      & \colhead{[Jy]} 
             & \colhead{[Jy]}\\
}
\startdata
19-Nov-2010	 & 	55519	 & 	48.8	 & 	2.4	 & 	 \nodata 	 & 	 \nodata	 & 	 \nodata	 & 	13.8	 & 	7.61	\\
20-Nov-2010	 & 	55520	 & 	51.8	 & 	4.3	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
21-Nov-2010	 & 	55521	 & 	45.5	 & 	2.3	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
22-Nov-2010	 & 	55522	 & 	42.9	 & 	2.1	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
23-Nov-2010	 & 	55523	 & 	41.7	 & 	2.1	 & 	23.48	 & 	18.63	 & 	14.81	 & 	 \nodata	 & 	 \nodata	\\
24-Nov-2010	 & 	55524	 & 	41.8	 & 	3.1	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
25-Nov-2010	 & 	55525	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
26-Nov-2010	 & 	55526	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
27-Nov-2010	 & 	55527	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
28-Nov-2010	 & 	55528	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	11.74	 & 	5.53	\\
29-Nov-2010	 & 	55529	 & 	45.7	 & 	2.3	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
30-Nov-2010	 & 	55530	 & 	47.4	 & 	2.4	 & 	27.91	 & 	20.75	 & 	15.99	 & 	 \nodata	 & 	 \nodata	\\
1-Dec-2010	 & 	55531	 & 	47.5	 & 	2.4	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	10.66	 & 	5.19	\\
2-Dec-2010	 & 	55532	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
3-Dec-2010	 & 	55533	 & 	42.7	 & 	2.1	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
4-Dec-2010	 & 	55534	 & 	39.9	 & 	2.0	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
5-Dec-2010	 & 	55535	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
6-Dec-2010	 & 	55536	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
7-Dec-2010	 & 	55537	 & 	29.6	 & 	1.5	 & 	16.09	 & 	12.79	 & 	9.66	 & 	6.95	 & 	3.38	\\
8-Dec-2010	 & 	55538	 & 	 \nodata	 & 	 \nodata	 & 	15.49	 & 	12.75	 & 	9.77	 & 	 \nodata	 & 	 \nodata	\\
9-Dec-2010	 & 	55539	 & 	 \nodata	 & 	 \nodata	 & 	16.59	 & 	12.75	 & 	9.96	 & 	7.3	 & 	3.74	\\
10-Dec-2010	 & 	55540	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
11-Dec-2010	 & 	55541	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	7.6	 & 	3.93	\\
12-Dec-2010	 & 	55542	 & 	32.3	 & 	1.6	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
13-Dec-2010	 & 	55543	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	7.72	 & 	3.77	\\
14-Dec-2010	 & 	55544	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
15-Dec-2010	 & 	55545	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	8.34	 & 	4.08	\\
16-Dec-2010	 & 	55546	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
17-Dec-2010	 & 	55547	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	9.08	 & 	4.47	\\
18-Dec-2010	 & 	55548	 & 	37.7	 & 	3.5	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
19-Dec-2010	 & 	55549	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
20-Dec-2010	 & 	55550	 & 	 \nodata	 & 	 \nodata	 & 	19.95	 & 	17.52	 & 	13.31	 & 	 \nodata	 & 	 \nodata	\\
21-Dec-2010	 & 	55551	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	9.5	 & 	4.71	\\
22-Dec-2010	 & 	55552	 & 	 \nodata	 & 	 \nodata	 & 	20.78	 & 	17.35	 & 	13.24	 & 	 \nodata	 & 	 \nodata	\\
23-Dec-2010	 & 	55553	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	9.01	 & 	4.22	\\
24-Dec-2010	 & 	55554	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
25-Dec-2010	 & 	55555	 & 	36.2	 & 	1.8	 & 	17.68	 & 	15.01	 & 	11.19	 & 	 \nodata	 & 	 \nodata	\\
26-Dec-2010	 & 	55556	 & 	 \nodata	 & 	 \nodata	 & 	17.36	 & 	14.02	 & 	10.60	 & 	 \nodata	 & 	 \nodata	\\
27-Dec-2010	 & 	55557	 & 	35.6	 & 	3.0	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	6.6	 & 	2.98	\\
28-Dec-2010	 & 	55558	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
29-Dec-2010	 & 	55559	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
30-Dec-2010	 & 	55560	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
31-Dec-2010	 & 	55561	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
1-Jan-2011	 & 	55562	 & 	31.1	 & 	1.6	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
2-Jan-2011	 & 	55563	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
3-Jan-2011	 & 	55564	 & 	 \nodata	 & 	 \nodata	 & 	15.51	 & 	12.92	 & 	9.87	 & 	 \nodata	 & 	 \nodata	\\
4-Jan-2011	 & 	55565	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
5-Jan-2011	 & 	55566	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	\\
6-Jan-2011	 & 	55567	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	6.46	 & 	2.89	\\
7-Jan-2011	 & 	55568	 & 	31.6	 & 	1.6	 & 	15.32	 & 	12.55	 & 	9.28	 & 	 \nodata	 & 	 \nodata	\\
8-Jan-2011	 & 	55569	 & 	 \nodata	 & 	 \nodata	 & 	16.09	 & 	12.83	 & 	9.68	 & 	6.52	 & 	2.98	\\
9-Jan-2011	 & 	55570	 & 	 \nodata	 & 	 \nodata	 & 	17.48	 & 	13.68	 & 	10.16	 & 	 \nodata	 & 	 \nodata	\\
10-Jan-2011	 & 	55571	 & 	39.9	 & 	3.9	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	7.06	 & 	3.2	\\
\enddata
\tablenotetext{a}{The errors are 5\% at 500, 350 and 250 \micron, 4.15\% at 160 \micron ~and 2.64\% at 70 \micron .}
\end{deluxetable}
\clearpage

% Table 2
\begin{deluxetable}{cccccc}
\tablecaption{Swift UVOT V and B Band Photometry}
\tablewidth{0pt}
\singlespace
\tablecolumns{6}
\tabletypesize{\small}
\tablehead{
              \colhead{MJD}
             & \colhead{V band}
             & \colhead{V band}
             & \colhead{MJD}
             & \colhead{B band}
             & \colhead{B band}
             \\
             \colhead{ }
             & \colhead{Flux}
             & \colhead{Flux}
             & \colhead{ }
             & \colhead{Flux}
             & \colhead{Flux}
             \\
             \colhead{ }
                  & \colhead{Density}
             & \colhead{Density Error}
        & \colhead{ }
            & \colhead{Density}
             & \colhead{Density Error}
             \\
	        \colhead{    } 
	      & \colhead{[mJy]} 
	       & \colhead{[mJy]    } 
	       & \colhead{    } 
	      & \colhead{[mJy]} 
             & \colhead{[mJy]}\\
}
\startdata
55471.4764	 & 	3.67	 & 	0.13	 & 	55471.4739	 & 	3.01	 & 	0.07	 \\
55477.8188	 & 	3.13	 & 	0.08	 & 	55477.8133	 & 	2.34	 & 	0.04	 \\
55491.7490	 & 	2.61	 & 	0.07	 & 	55487.5339	 & 	2.56	 & 	0.04	 \\
55498.5102	 & 	4.00	 & 	0.08	 & 	55491.7421	 & 	2.13	 & 	0.04	 \\
55502.4454	 & 	10.49	 & 	0.12	 & 	55498.5036	 & 	2.98	 & 	0.04	 \\
55504.1962	 & 	6.59	 & 	0.12	 & 	55502.4385	 & 	7.30	 & 	0.06	 \\
55504.6523	 & 	7.14	 & 	0.13	 & 	55504.1914	 & 	4.97	 & 	0.06	 \\
55505.1875	 & 	7.22	 & 	0.12	 & 	55504.6474	 & 	5.17	 & 	0.06	 \\
55506.1915	 & 	7.48	 & 	0.14	 & 	55505.1824	 & 	5.37	 & 	0.06	 \\
55507.1990	 & 	7.47	 & 	0.13	 & 	55506.1872	 & 	5.48	 & 	0.06	 \\
55508.2014	 & 	8.99	 & 	0.14	 & 	55507.1944	 & 	5.49	 & 	0.06	 \\
55509.2012	 & 	7.05	 & 	0.12	 & 	55508.1962	 & 	6.52	 & 	0.06	 \\
55510.2079	 & 	13.91	 & 	0.17	 & 	55509.1960	 & 	5.35	 & 	0.06	 \\
55511.2149	 & 	7.97	 & 	0.13	 & 	55510.2030	 & 	11.14	 & 	0.08	 \\
55512.2134	 & 	8.65	 & 	0.12	 & 	55511.2097	 & 	6.09	 & 	0.06	 \\
55519.6408	 & 	15.21	 & 	0.15	 & 	55512.2070	 & 	6.29	 & 	0.06	 \\
55525.3410	 & 	7.02	 & 	0.11	 & 	55519.6348	 & 	11.13	 & 	0.07	 \\
55525.8762	 & 	6.85	 & 	0.10	 & 	55525.3344	 & 	5.32	 & 	0.05	 \\
55526.0682	 & 	6.84	 & 	0.11	 & 	55525.8693	 & 	5.13	 & 	0.05	 \\
55527.6162	 & 	5.98	 & 	0.11	 & 	55526.0622	 & 	5.26	 & 	0.05	 \\
55528.2786	 & 	6.15	 & 	0.10	 & 	55527.6104	 & 	4.57	 & 	0.05	 \\
55529.2069	 & 	6.72	 & 	0.11	 & 	55528.2711	 & 	4.72	 & 	0.05	 \\
55530.0124	 & 	6.76	 & 	0.12	 & 	55529.2011	 & 	5.06	 & 	0.06	 \\
55531.6892	 & 	4.89	 & 	0.10	 & 	55530.0069	 & 	4.89	 & 	0.06	 \\
55532.4234	 & 	4.34	 & 	0.11	 & 	55531.6837	 & 	3.59	 & 	0.05	 \\
55533.7044	 & 	3.61	 & 	0.09	 & 	55532.4194	 & 	2.82	 & 	0.05	 \\
55534.7776	 & 	3.76	 & 	0.13	 & 	55533.6984	 & 	2.68	 & 	0.04	 \\
55537.1743	 & 	4.17	 & 	0.08	 & 	55534.7748	 & 	2.46	 & 	0.06	 \\
55537.6518	 & 	5.55	 & 	0.09	 & 	55537.1660	 & 	3.11	 & 	0.04	 \\
55540.1942	 & 	6.09	 & 	0.12	 & 	55537.6437	 & 	4.09	 & 	0.04	 \\
55542.0613	 & 	6.13	 & 	0.13	 & 	55540.1897	 & 	4.66	 & 	0.06	 \\
55545.0820	 & 	3.86	 & 	0.10	 & 	55542.0570	 & 	4.63	 & 	0.06	 \\
55547.6229	 & 	3.39	 & 	0.08	 & 	55545.0768	 & 	2.76	 & 	0.05	 \\
55555.5093	 & 	2.71	 & 	0.07	 & 	55547.6155	 & 	2.55	 & 	0.04	 \\
55556.4455	 & 	2.88	 & 	0.07	 & 	55555.5030	 & 	1.98	 & 	0.04	 \\
55557.4470	 & 	2.45	 & 	0.08	 & 	55556.4386	 & 	2.16	 & 	0.04	 \\
55558.9241	 & 	2.49	 & 	0.08	 & 	55557.4412	 & 	1.98	 & 	0.04	 \\
 \nodata	 & 	 \nodata	 &	 \nodata	 &	55558.9184	 &	1.94	 &	0.04	 \\

\enddata
\end{deluxetable}
\clearpage

% Table 3

\begin{deluxetable}{cccccc}
\tablecaption{Swift UVOT U and UVW1 Band Photometry}
\tablewidth{0pt}
\singlespace
\tablecolumns{6}
\tabletypesize{\small}
\tablehead{
              \colhead{MJD}
             & \colhead{U band}
             & \colhead{U band}
             & \colhead{MJD}
             & \colhead{ UVW1 band}
             & \colhead{UVW1 band}
             \\
             \colhead{ }
             & \colhead{Flux}
             & \colhead{Flux}
             & \colhead{ }
             & \colhead{Flux}
             & \colhead{Flux}
             \\
             \colhead{ }
             & \colhead{Density}
             & \colhead{Density Error}
             & \colhead{ }
            & \colhead{Density}
             & \colhead{Density Error}
             \\
	        \colhead{    } 
	      & \colhead{[mJy]} 
	       & \colhead{[mJy]    } 
	       & \colhead{    } 
	      & \colhead{[mJy]} 
             & \colhead{[mJy]}\\
}
\startdata
55471.4734	 & 	2.45	 & 	0.05	 & 	55471.4726	 & 	1.63	 & 	0.03	 \\ 
55477.8122	 & 	1.94	 & 	0.03	 & 	55477.8106	 & 	1.33	 & 	0.02	 \\ 
55487.5328	 & 	1.82	 & 	0.03	 & 	55487.5312	 & 	1.31	 & 	0.02	 \\ 
55491.7407	 & 	1.79	 & 	0.03	 & 	55491.7386	 & 	1.31	 & 	0.02	 \\ 
55498.5022	 & 	2.29	 & 	0.03	 & 	55498.5002	 & 	1.49	 & 	0.02	 \\ 
55502.4371	 & 	5.07	 & 	0.04	 & 	55502.4350	 & 	2.75	 & 	0.02	 \\ 
55504.1904	 & 	3.43	 & 	0.04	 & 	55503.1719	 & 	2.40	 & 	0.02	 \\ 
55504.6464	 & 	3.58	 & 	0.04	 & 	55503.7221	 & 	2.09	 & 	0.01	 \\ 
55505.1813	 & 	3.75	 & 	0.04	 & 	55504.1889	 & 	2.08	 & 	0.02	 \\ 
55506.1863	 & 	4.09	 & 	0.04	 & 	55504.6449	 & 	2.16	 & 	0.02	 \\ 
55507.1935	 & 	4.15	 & 	0.04	 & 	55505.1797	 & 	2.25	 & 	0.02	 \\ 
55508.1952	 & 	4.71	 & 	0.04	 & 	55506.1850	 & 	2.28	 & 	0.03	 \\ 
55508.6654	 & 	4.54	 & 	0.01	 & 	55507.1921	 & 	2.40	 & 	0.03	 \\ 
55509.1950	 & 	3.90	 & 	0.04	 & 	55507.6630	 & 	2.77	 & 	0.01	 \\ 
55510.2020	 & 	8.42	 & 	0.05	 & 	55508.1936	 & 	2.87	 & 	0.03	 \\ 
55511.2086	 & 	4.36	 & 	0.04	 & 	55509.1934	 & 	2.48	 & 	0.03	 \\ 
55512.2057	 & 	4.50	 & 	0.04	 & 	55510.2005	 & 	4.98	 & 	0.04	 \\ 
55512.6794	 & 	4.45	 & 	0.01	 & 	55511.2071	 & 	2.59	 & 	0.03	 \\ 
55519.6336	 & 	7.83	 & 	0.05	 & 	55511.6874	 & 	2.81	 & 	0.01	 \\ 
55520.1052	 & 	9.81	 & 	0.01	 & 	55512.2038	 & 	2.68	 & 	0.02	 \\ 
55520.6427	 & 	9.95	 & 	0.02	 & 	55519.1017	 & 	4.21	 & 	0.01	 \\ 
55524.0650	 & 	4.10	 & 	0.05	 & 	55519.6318	 & 	4.30	 & 	0.03	 \\ 
55524.8648	 & 	4.06	 & 	0.01	 & 	55523.3842	 & 	3.14	 & 	0.01	 \\ 
55525.3331	 & 	3.70	 & 	0.03	 & 	55523.9205	 & 	2.50	 & 	0.01	 \\ 
55525.8679	 & 	3.75	 & 	0.03	 & 	55525.3311	 & 	2.24	 & 	0.02	 \\ 
55526.0610	 & 	3.62	 & 	0.04	 & 	55525.8658	 & 	2.33	 & 	0.02	 \\ 
55527.6093	 & 	3.32	 & 	0.04	 & 	55526.0591	 & 	2.06	 & 	0.02	 \\ 
55528.2696	 & 	3.27	 & 	0.03	 & 	55527.6075	 & 	2.03	 & 	0.02	 \\ 
55529.2000	 & 	3.62	 & 	0.04	 & 	55528.2673	 & 	2.11	 & 	0.02	 \\ 
55530.0058	 & 	3.50	 & 	0.04	 & 	55529.1982	 & 	2.14	 & 	0.02	 \\ 
55531.6826	 & 	2.55	 & 	0.03	 & 	55530.0042	 & 	2.05	 & 	0.02	 \\ 
55532.4186	 & 	2.18	 & 	0.04	 & 	55531.6809	 & 	1.67	 & 	0.02	 \\ 
55533.6972	 & 	2.05	 & 	0.03	 & 	55532.4174	 & 	1.50	 & 	0.02	 \\ 
55534.7742	 & 	1.96	 & 	0.04	 & 	55533.6953	 & 	1.39	 & 	0.02	 \\ 
55536.7833	 & 	2.10	 & 	0.02	 & 	55534.7734	 & 	1.37	 & 	0.03	 \\ 
55537.1643	 & 	2.43	 & 	0.03	 & 	55535.0231	 & 	1.35	 & 	0.01	 \\ 
55537.6421	 & 	2.85	 & 	0.03	 & 	55537.1618	 & 	1.55	 & 	0.02	 \\ 
55540.1798	 & 	3.03	 & 	0.01	 & 	55537.6396	 & 	1.90	 & 	0.02	 \\ 
55540.1887	 & 	3.30	 & 	0.04	 & 	55539.1864	 & 	1.78	 & 	0.01	 \\ 
55540.6610	 & 	3.25	 & 	0.01	 & 	55539.6572	 & 	1.82	 & 	0.01	 \\ 
55542.0561	 & 	3.15	 & 	0.04	 & 	55540.1873	 & 	1.86	 & 	0.02	 \\ 
55545.0758	 & 	2.11	 & 	0.03	 & 	55542.0548	 & 	1.96	 & 	0.03	 \\ 
55547.6140	 & 	2.04	 & 	0.03	 & 	55545.0742	 & 	1.39	 & 	0.02	 \\ 
55555.5017	 & 	1.75	 & 	0.03	 & 	55547.6117	 & 	1.36	 & 	0.02	 \\ 
55556.4372	 & 	1.65	 & 	0.03	 & 	55555.0380	 & 	1.18	 & 	0.01	 \\ 
55556.9791	 & 	1.65	 & 	0.01	 & 	55555.4998	 & 	1.15	 & 	0.02	 \\ 
55557.4401	 & 	1.55	 & 	0.03	 & 	55556.4351	 & 	1.19	 & 	0.02	 \\ 
55558.9172	 & 	1.58	 & 	0.03	 & 	55557.4383	 & 	1.18	 & 	0.02	 \\ 
55560.5223	 & 	1.53	 & 	0.01	 & 	55558.9155	 & 	1.10	 & 	0.02	 \\ 
55560.9900	 & 	1.53	 & 	0.01	 & 	55559.5190	 & 	1.12	 & 	0.01	 \\ 
55564.4089	 & 	2.15	 & 	0.03	 & 	55559.9851	 & 	1.10	 & 	0.01	 \\ 
55564.9439	 & 	2.17	 & 	0.04	 & 	55563.4658	 & 	1.99	 & 	0.04	 \\ 
55568.2842	 & 	1.88	 & 	0.02	 & 	55563.9403	 & 	1.97	 & 	0.12	 \\ 
55576.2530	 & 	2.21	 & 	0.02	 & 	55575.3869	 & 	2.02	 & 	0.04	 \\ 

\enddata
\end{deluxetable}
\clearpage

%Table 4
\begin{deluxetable}{cccccc}
\tablecaption{Swift UVOT UVM2 and UVW2 Band Photometry}
\tablewidth{0pt}
\singlespace
\tablecolumns{6}
\tabletypesize{\small}
\tablehead{
              \colhead{MJD}
             & \colhead{UVM2 band}
             & \colhead{UVM2 band}
             & \colhead{MJD}
             & \colhead{UVW2 band}
             & \colhead{UVW2 band}
             \\
             \colhead{ }
             & \colhead{Flux}
             & \colhead{Flux}
             & \colhead{ }
             & \colhead{Flux}
             & \colhead{Flux}
             \\
             \colhead{ }
                  & \colhead{Density}
             & \colhead{Density Error}
        & \colhead{ }
            & \colhead{Density}
             & \colhead{Density Error}
             \\
	        \colhead{    } 
	      & \colhead{[mJy]} 
	       & \colhead{[mJy]    } 
	       & \colhead{    } 
	      & \colhead{[mJy]} 
             & \colhead{[mJy]}\\
}
\startdata
55471.4773	 & 	1.45	 & 	0.03	 &   	55471.4752	 & 	1.22	 & 	0.02	 \\ 
55477.8208	 & 	1.30	 & 	0.02	 &   	55477.8160	 & 	1.02	 & 	0.01	 \\ 
55491.7516	 & 	1.21	 & 	0.02	 &   	55487.5364	 & 	0.96	 & 	0.01	 \\ 
55498.5128	 & 	1.30	 & 	0.02	 &   	55491.7455	 & 	0.95	 & 	0.01	 \\ 
55502.4481	 & 	2.28	 & 	0.02	 &   	55498.5069	 & 	0.96	 & 	0.01	 \\ 
55504.1981	 & 	1.70	 & 	0.02	 &   	55502.4419	 & 	1.71	 & 	0.01	 \\ 
55504.6542	 & 	1.90	 & 	0.02	 &   	55504.1938	 & 	1.36	 & 	0.01	 \\ 
55505.1895	 & 	1.87	 & 	0.02	 &   	55504.6499	 & 	1.44	 & 	0.01	 \\ 
55506.1932	 & 	2.08	 & 	0.02	 &   	55505.1849	 & 	1.54	 & 	0.01	 \\ 
55506.6576	 & 	2.03	 & 	0.01	 &   	55505.6543	 & 	1.41	 & 	0.01	 \\ 
55507.2008	 & 	2.17	 & 	0.02	 &   	55506.1893	 & 	1.57	 & 	0.01	 \\ 
55508.2034	 & 	2.49	 & 	0.02	 &   	55507.1967	 & 	1.58	 & 	0.01	 \\ 
55509.2033	 & 	2.11	 & 	0.02	 &   	55508.1988	 & 	1.97	 & 	0.01	 \\ 
55510.2098	 & 	4.17	 & 	0.03	 &   	55509.1986	 & 	1.57	 & 	0.01	 \\ 
55510.6714	 & 	3.12	 & 	0.01	 &   	55509.6689	 & 	1.86	 & 	0.01	 \\ 
55511.2168	 & 	2.40	 & 	0.02	 &   	55510.2055	 & 	3.38	 & 	0.02	 \\ 
55512.2157	 & 	2.41	 & 	0.02	 &   	55511.2123	 & 	1.75	 & 	0.01	 \\ 
55518.4441	 & 	3.21	 & 	0.01	 &   	55512.2102	 & 	1.85	 & 	0.01	 \\ 
55518.8333	 & 	3.57	 & 	0.01	 &   	55517.7806	 & 	2.25	 & 	0.01	 \\ 
55519.6430	 & 	3.27	 & 	0.03	 &   	55519.6378	 & 	2.60	 & 	0.02	 \\ 
55522.3807	 & 	2.41	 & 	0.01	 &   	55521.3771	 & 	2.05	 & 	0.01	 \\ 
55522.8491	 & 	2.76	 & 	0.01	 &   	55521.7795	 & 	2.13	 & 	0.01	 \\ 
55525.3435	 & 	1.83	 & 	0.02	 &   	55525.3377	 & 	1.48	 & 	0.01	 \\ 
55525.8788	 & 	1.87	 & 	0.02	 &   	55525.8728	 & 	1.47	 & 	0.01	 \\ 
55526.0706	 & 	1.86	 & 	0.02	 &   	55526.0652	 & 	1.44	 & 	0.01	 \\ 
55527.6185	 & 	1.77	 & 	0.02	 &   	55527.6133	 & 	1.34	 & 	0.01	 \\ 
55528.2814	 & 	1.78	 & 	0.02	 &   	55528.2749	 & 	1.42	 & 	0.01	 \\ 
55529.2090	 & 	1.81	 & 	0.02	 &   	55529.2040	 & 	1.44	 & 	0.01	 \\ 
55530.0145	 & 	1.84	 & 	0.02	 &   	55530.0097	 & 	1.43	 & 	0.01	 \\ 
55531.6911	 & 	1.46	 & 	0.02	 &   	55531.6865	 & 	1.18	 & 	0.01	 \\ 
55532.4248	 & 	1.31	 & 	0.02	 &   	55532.4214	 & 	1.07	 & 	0.01	 \\ 
55533.7067	 & 	1.34	 & 	0.02	 &   	55533.7014	 & 	1.01	 & 	0.01	 \\ 
55534.7786	 & 	1.29	 & 	0.03	 &   	55534.7762	 & 	0.93	 & 	0.01	 \\ 
55537.1776	 & 	1.46	 & 	0.01	 &   	55537.1702	 & 	1.14	 & 	0.01	 \\ 
55537.6548	 & 	1.66	 & 	0.02	 &   	55537.6477	 & 	1.30	 & 	0.01	 \\ 
55538.1750	 & 	1.70	 & 	0.01	 &   	55540.1920	 & 	1.34	 & 	0.01	 \\ 
55538.6527	 & 	1.63	 & 	0.01	 &   	55541.1271	 & 	1.40	 & 	0.01	 \\ 
55540.1960	 & 	1.69	 & 	0.02	 &   	55541.6654	 & 	1.35	 & 	0.01	 \\ 
55542.0629	 & 	1.77	 & 	0.02	 &   	55542.0592	 & 	1.25	 & 	0.01	 \\ 
55545.0840	 & 	1.30	 & 	0.02	 &   	55545.0794	 & 	1.01	 & 	0.01	 \\ 
55546.6839	 & 	1.31	 & 	0.01	 &   	55545.6808	 & 	1.03	 & 	0.01	 \\ 
55547.6258	 & 	1.27	 & 	0.01	 &   	55547.6192	 & 	0.99	 & 	0.01	 \\ 
55554.0346	 & 	1.14	 & 	0.01	 &   	55555.5062	 & 	0.91	 & 	0.01	 \\ 
55555.5116	 & 	1.18	 & 	0.02	 &   	55556.4421	 & 	0.91	 & 	0.01	 \\ 
55556.4482	 & 	1.25	 & 	0.02	 &   	55557.4441	 & 	0.91	 & 	0.01	 \\ 
55557.4492	 & 	1.17	 & 	0.02	 &   	55558.9212	 & 	0.86	 & 	0.01	 \\ 
55558.4466	 & 	1.11	 & 	0.01	 &   	55569.2214	 & 	1.24	 & 	0.02	 \\ 
55558.9263	 & 	1.15	 & 	0.02	 &   	55573.0429	 & 	1.08	 & 	0.02	 \\ 
55561.9940	 & 	1.26	 & 	0.03	 &   	55577.7195	 & 	1.13	 & 	0.02	 \\ 
55562.4617	 & 	1.27	 & 	0.03	 &   	\nodata	 & 	\nodata	 & 	\nodata	 \\ 
55562.9343	 & 	1.26	 & 	0.03	 &   	\nodata	 & 	\nodata	 & 	\nodata	 \\ 
55574.7732	 & 	1.31	 & 	0.03	 &   	\nodata	 & 	\nodata	 & 	\nodata	 \\

\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccc}
\tablecaption{Swift X-ray Photometry and Photon Indices}
\tablewidth{0pt}
\singlespace
\tablecolumns{6}
\tabletypesize{\small}
\tablehead{
              \colhead{MJD}
             & \colhead{X-ray}
             & \colhead{X-ray}
             & \colhead{X-ray}
             & \colhead{Photon}
             & \colhead{Photon}
             \\
             \colhead{ }
             & \colhead{Flux}
             & \colhead{Flux Lower Error}
             & \colhead{ Flux Upper Error}
             & \colhead{Index}
             & \colhead{Index Error}
             \\
	        \colhead{    } 
	      & \colhead{[ergs cm$^{-2}$ s$^{-1}$]} 
	       & \colhead{[ergs cm$^{-2}$ s$^{-1}$] } 
	       & \colhead{[ergs cm$^{-2}$ s$^{-1}$]} 
	      & \colhead{} 
             & \colhead{}\\
}
\startdata

55457.4011	 & 	4.21E-11	 & 	-3.1E-12	 & 	3.2E-12	 & 	1.64	 & 	0.07	 \\ 
55463.6294	 & 	4.26E-11	 & 	-2.8E-12	 & 	2.9E-12	 & 	1.78	 & 	0.08	 \\ 
55471.4720	 & 	3.15E-11	 & 	-2.3E-12	 & 	2.8E-12	 & 	1.65	 & 	0.09	 \\ 
55477.8094	 & 	3.99E-11	 & 	-2.7E-12	 & 	3.1E-12	 & 	1.67	 & 	0.07	 \\ 
55487.5300	 & 	5.89E-11	 & 	-4.6E-12	 & 	4.8E-12	 & 	1.67	 & 	0.08	 \\ 
55491.7372	 & 	6.53E-11	 & 	-3.1E-12	 & 	3.3E-12	 & 	1.64	 & 	0.05	 \\ 
55498.4989	 & 	5.91E-11	 & 	-3.0E-12	 & 	3.2E-12	 & 	1.67	 & 	0.06	 \\ 
55502.4336	 & 	5.39E-11	 & 	-1.9E-12	 & 	1.7E-12	 & 	1.65	 & 	0.04	 \\ 
55503.1695	 & 	4.11E-11	 & 	-2.8E-12	 & 	3.5E-12	 & 	1.51	 & 	0.08	 \\ 
55503.7163	 & 	4.59E-11	 & 	-3.6E-12	 & 	3.4E-12	 & 	1.48	 & 	0.08	 \\ 
55504.1879	 & 	5.64E-11	 & 	-4.1E-12	 & 	3.7E-12	 & 	1.64	 & 	0.07	 \\ 
55504.6439	 & 	5.70E-11	 & 	-3.9E-12	 & 	4.0E-12	 & 	1.65	 & 	0.07	 \\ 
55505.1787	 & 	6.32E-11	 & 	-3.6E-12	 & 	3.8E-12	 & 	1.63	 & 	0.06	 \\ 
55505.6481	 & 	6.74E-11	 & 	-3.7E-12	 & 	4.7E-12	 & 	1.58	 & 	0.06	 \\ 
55506.1841	 & 	6.69E-11	 & 	-4.2E-12	 & 	5.3E-12	 & 	1.67	 & 	0.06	 \\ 
55506.6519	 & 	6.29E-11	 & 	-4.3E-12	 & 	3.4E-12	 & 	1.64	 & 	0.07	 \\ 
55507.1912	 & 	6.65E-11	 & 	-4.1E-12	 & 	5.6E-12	 & 	1.56	 & 	0.06	 \\ 
55507.6563	 & 	6.45E-11	 & 	-3.3E-12	 & 	3.3E-12	 & 	1.62	 & 	0.05	 \\ 
55508.1925	 & 	6.85E-11	 & 	-4.0E-12	 & 	4.1E-12	 & 	1.61	 & 	0.06	 \\ 
55508.6591	 & 	6.82E-11	 & 	-4.2E-12	 & 	5.1E-12	 & 	1.56	 & 	0.06	 \\ 
55509.1923	 & 	6.33E-11	 & 	-4.0E-12	 & 	4.2E-12	 & 	1.59	 & 	0.06	 \\ 
55509.6619	 & 	7.19E-11	 & 	-5.1E-12	 & 	4.0E-12	 & 	1.56	 & 	0.05	 \\ 
55510.1995	 & 	7.52E-11	 & 	-4.2E-12	 & 	3.4E-12	 & 	1.55	 & 	0.06	 \\ 
55510.6656	 & 	7.71E-11	 & 	-4.4E-12	 & 	5.2E-12	 & 	1.50	 & 	0.06	 \\ 
55511.2060	 & 	6.86E-11	 & 	-3.5E-12	 & 	4.2E-12	 & 	1.59	 & 	0.06	 \\ 
55511.6802	 & 	6.58E-11	 & 	-3.4E-12	 & 	3.3E-12	 & 	1.68	 & 	0.05	 \\ 
55512.2025	 & 	7.60E-11	 & 	-3.7E-12	 & 	2.9E-12	 & 	1.59	 & 	0.05	 \\ 
55512.6725	 & 	8.50E-11	 & 	-3.6E-12	 & 	3.9E-12	 & 	1.61	 & 	0.05	 \\ 
55517.7762	 & 	9.91E-11	 & 	-4.4E-12	 & 	8.3E-12	 & 	1.69	 & 	0.06	 \\ 
55518.4373	 & 	1.84E-10	 & 	-5.9E-12	 & 	5.4E-12	 & 	1.59	 & 	0.03	 \\ 
55518.8270	 & 	1.76E-10	 & 	-5.4E-12	 & 	6.9E-12	 & 	1.59	 & 	0.03	 \\ 
55519.0943	 & 	1.70E-10	 & 	-6.4E-12	 & 	7.4E-12	 & 	1.58	 & 	0.03	 \\ 
55519.6305	 & 	1.86E-10	 & 	-6.7E-12	 & 	5.7E-12	 & 	1.56	 & 	0.04	 \\ 
55520.0977	 & 	1.74E-10	 & 	-6.6E-12	 & 	5.1E-12	 & 	1.55	 & 	0.03	 \\ 
55520.6367	 & 	1.51E-10	 & 	-7.5E-12	 & 	6.8E-12	 & 	1.50	 & 	0.04	 \\ 
55521.3693	 & 	1.09E-10	 & 	-4.0E-12	 & 	3.8E-12	 & 	1.62	 & 	0.04	 \\ 
55521.7762	 & 	1.08E-10	 & 	-4.5E-12	 & 	4.9E-12	 & 	1.60	 & 	0.04	 \\ 
55522.3730	 & 	1.01E-10	 & 	-3.3E-12	 & 	3.8E-12	 & 	1.56	 & 	0.04	 \\ 
55522.8419	 & 	9.41E-11	 & 	-3.5E-12	 & 	3.8E-12	 & 	1.70	 & 	0.04	 \\ 
55523.9124	 & 	9.86E-11	 & 	-4.1E-12	 & 	4.9E-12	 & 	1.61	 & 	0.04	 \\ 
55524.0645	 & 	9.00E-11	 & 	-3.4E-12	 & 	4.9E-12	 & 	1.60	 & 	0.04	 \\ 
55524.8565	 & 	9.30E-11	 & 	-3.7E-12	 & 	3.4E-12	 & 	1.67	 & 	0.04	 \\ 
55525.3297	 & 	8.37E-11	 & 	-3.4E-12	 & 	3.3E-12	 & 	1.62	 & 	0.05	 \\ 
55525.8644	 & 	9.13E-11	 & 	-4.3E-12	 & 	4.6E-12	 & 	1.63	 & 	0.04	 \\ 
55526.0579	 & 	9.71E-11	 & 	-2.7E-12	 & 	2.8E-12	 & 	1.61	 & 	0.03	 \\ 
55527.6063	 & 	1.00E-10	 & 	-3.3E-12	 & 	3.0E-12	 & 	1.65	 & 	0.03	 \\ 
55528.2658	 & 	9.92E-11	 & 	-3.2E-12	 & 	4.2E-12	 & 	1.67	 & 	0.03	 \\ 
55529.1970	 & 	9.16E-11	 & 	-3.0E-12	 & 	3.1E-12	 & 	1.65	 & 	0.04	 \\ 
55530.0047	 & 	1.10E-10	 & 	-3.1E-12	 & 	3.3E-12	 & 	1.59	 & 	0.03	 \\ 
55531.6798	 & 	9.75E-11	 & 	-3.1E-12	 & 	3.6E-12	 & 	1.64	 & 	0.03	 \\ 
55532.4165	 & 	1.02E-10	 & 	-3.1E-12	 & 	3.6E-12	 & 	1.55	 & 	0.03	 \\ 
55533.6941	 & 	9.44E-11	 & 	-2.6E-12	 & 	2.5E-12	 & 	1.61	 & 	0.03	 \\ 
55534.7727	 & 	8.85E-11	 & 	-3.0E-12	 & 	3.3E-12	 & 	1.58	 & 	0.04	 \\ 
55535.0183	 & 	8.98E-11	 & 	-3.3E-12	 & 	3.2E-12	 & 	1.63	 & 	0.03	 \\ 
55536.7811	 & 	7.75E-11	 & 	-3.2E-12	 & 	3.2E-12	 & 	1.59	 & 	0.04	 \\ 
55537.1601	 & 	7.40E-11	 & 	-3.3E-12	 & 	3.2E-12	 & 	1.60	 & 	0.04	 \\ 
55537.6380	 & 	6.92E-11	 & 	-3.1E-12	 & 	2.7E-12	 & 	1.74	 & 	0.04	 \\ 
55538.1658	 & 	8.06E-11	 & 	-3.0E-12	 & 	3.7E-12	 & 	1.64	 & 	0.04	 \\ 
55538.6448	 & 	7.19E-11	 & 	-2.8E-12	 & 	3.0E-12	 & 	1.63	 & 	0.04	 \\ 
55539.1769	 & 	7.67E-11	 & 	-3.3E-12	 & 	3.3E-12	 & 	1.54	 & 	0.04	 \\ 
55539.6497	 & 	7.80E-11	 & 	-3.3E-12	 & 	3.1E-12	 & 	1.56	 & 	0.04	 \\ 
55540.1734	 & 	7.09E-11	 & 	-5.0E-12	 & 	4.6E-12	 & 	1.52	 & 	0.06	 \\ 
55540.1864	 & 	6.39E-11	 & 	-5.5E-12	 & 	5.6E-12	 & 	1.55	 & 	0.10	 \\ 
55540.6539	 & 	7.63E-11	 & 	-2.8E-12	 & 	3.5E-12	 & 	1.63	 & 	0.04	 \\ 
55541.1221	 & 	7.53E-11	 & 	-3.8E-12	 & 	3.7E-12	 & 	1.57	 & 	0.05	 \\ 
55541.6584	 & 	7.92E-11	 & 	-3.9E-12	 & 	4.5E-12	 & 	1.57	 & 	0.05	 \\ 
55542.0539	 & 	7.23E-11	 & 	-3.3E-12	 & 	2.4E-12	 & 	1.61	 & 	0.04	 \\ 
55545.0732	 & 	7.58E-11	 & 	-2.8E-12	 & 	3.4E-12	 & 	1.70	 & 	0.04	 \\ 
55545.6732	 & 	7.21E-11	 & 	-2.8E-12	 & 	2.1E-12	 & 	1.66	 & 	0.04	 \\ 
55546.6766	 & 	6.69E-11	 & 	-2.3E-12	 & 	2.2E-12	 & 	1.64	 & 	0.04	 \\ 
55547.6101	 & 	7.09E-11	 & 	-3.2E-12	 & 	3.3E-12	 & 	1.68	 & 	0.05	 \\ 
55554.0290	 & 	4.82E-11	 & 	-3.4E-12	 & 	4.4E-12	 & 	1.52	 & 	0.08	 \\ 
55555.0321	 & 	4.97E-11	 & 	-3.5E-12	 & 	3.4E-12	 & 	1.51	 & 	0.07	 \\ 
55555.4982	 & 	4.43E-11	 & 	-2.5E-12	 & 	3.5E-12	 & 	1.60	 & 	0.07	 \\ 
55556.4337	 & 	4.37E-11	 & 	-2.1E-12	 & 	3.1E-12	 & 	1.58	 & 	0.07	 \\ 
55556.9727	 & 	3.32E-11	 & 	-2.4E-12	 & 	2.9E-12	 & 	1.57	 & 	0.09	 \\ 
55557.4372	 & 	2.29E-11	 & 	-1.6E-12	 & 	2.4E-12	 & 	1.69	 & 	0.10	 \\ 
55558.4403	 & 	3.06E-11	 & 	-2.3E-12	 & 	2.4E-12	 & 	1.52	 & 	0.09	 \\ 
55558.9143	 & 	3.69E-11	 & 	-2.1E-12	 & 	3.0E-12	 & 	1.62	 & 	0.08	 \\ 
55559.5129	 & 	3.05E-11	 & 	-2.4E-12	 & 	2.8E-12	 & 	1.64	 & 	0.09	 \\ 
55559.9792	 & 	3.59E-11	 & 	-2.6E-12	 & 	2.6E-12	 & 	1.55	 & 	0.09	 \\ 
55560.5168	 & 	3.90E-11	 & 	-3.5E-12	 & 	4.0E-12	 & 	1.51	 & 	0.09	 \\ 
55560.9848	 & 	3.81E-11	 & 	-2.3E-12	 & 	4.6E-12	 & 	1.61	 & 	0.09	 \\ 
55561.4517	 & 	2.99E-11	 & 	-2.8E-12	 & 	2.9E-12	 & 	1.72	 & 	0.10	 \\ 
55561.9874	 & 	3.90E-11	 & 	-2.3E-12	 & 	2.6E-12	 & 	1.45	 & 	0.09	 \\ 
55562.4553	 & 	2.68E-11	 & 	-1.8E-12	 & 	2.2E-12	 & 	1.51	 & 	0.11	 \\ 
55562.9269	 & 	2.93E-11	 & 	-2.0E-12	 & 	2.1E-12	 & 	1.66	 & 	0.09	 \\ 
55563.4586	 & 	3.84E-11	 & 	-3.0E-12	 & 	3.1E-12	 & 	1.46	 & 	0.08	 \\ 
55568.2774	 & 	4.06E-11	 & 	-2.9E-12	 & 	3.2E-12	 & 	1.48	 & 	0.09	 \\ 
55569.2128	 & 	3.88E-11	 & 	-2.0E-12	 & 	3.2E-12	 & 	1.48	 & 	0.07	 \\ 
55573.0337	 & 	1.97E-11	 & 	-1.7E-12	 & 	1.5E-12	 & 	1.68	 & 	0.09	 \\ 
55574.7657	 & 	3.22E-11	 & 	-1.8E-12	 & 	2.5E-12	 & 	1.51	 & 	0.09	 \\ 
55575.3779	 & 	1.73E-11	 & 	-1.6E-12	 & 	1.9E-12	 & 	1.58	 & 	0.11	 \\ 
55576.2434	 & 	3.00E-11	 & 	-1.6E-12	 & 	2.3E-12	 & 	1.53	 & 	0.08	 \\ 
55577.7105	 & 	1.62E-11	 & 	-1.2E-12	 & 	1.6E-12	 & 	1.79	 & 	0.10	 \\ 
\enddata
\end{deluxetable}
\clearpage
%Table 6
\begin{deluxetable}{cccccccc}
\tablecaption{Fermi LAT Data}
\tablewidth{0pt}
\singlespace
\tablecolumns{8}
\tabletypesize{\small}
\tablehead{
              \colhead{MJD}
             & \colhead{Photon}
             & \colhead{Photon}
             & \colhead{$\alpha$\tablenotemark{a}}
             & \colhead{$\beta$\tablenotemark{a}}
             & \colhead{Break\tablenotemark{a}}
             & \colhead{Test}
             \\
             \colhead{ }
             & \colhead{Flux}
             & \colhead{Flux Error}
             & \colhead{ }
             & \colhead{}
             & \colhead{Energy}
             & \colhead{Statistic}
             \\
	        \colhead{    } 
	      & \colhead{[ph cm$^{-2}$ s$^{-1}$]} 
	       & \colhead{[ph cm$^{-2}$ s$^{-1}$] } 
	       & \colhead{} 
	      & \colhead{} 
             & \colhead{[GeV]}
             & \colhead{}\\
}
\startdata
% Normalization column removed and tablenote added
% MJD	 & 	Flux ph/s/cm^2	 & 	Flux error [ph/s/cm^2]	 & 	alpha	 & 	beta	 & 	E_b	 & 	TS_value	 	 end of line
55480.5	 & 	3.02E-06	 & 	4.9E-07	 & 	2.21	 & 	0.338	 & 	296	 & 	271	 & 		 \\ 
55481.5	 & 	2.91E-06	 & 	4.5E-07	 & 	2.06	 & 	0.187	 & 	293	 & 	256	 & 		 \\ 
55482.5	 & 	3.41E-06	 & 	4.9E-07	 & 	2.44	 & 	0.317	 & 	298	 & 	259	 & 		 \\ 
55483.5	 & 	3.44E-06	 & 	5.0E-07	 & 	2.45	 & 	0.117	 & 	298	 & 	217	 & 		 \\ 
55484.5	 & 	3.55E-06	 & 	4.6E-07	 & 	2.34	 & 	0.248	 & 	302	 & 	400	 & 		 \\ 
55485.5	 & 	3.06E-06	 & 	5.2E-07	 & 	2.14	 & 	0.107	 & 	290	 & 	342	 & 		 \\ 
55486.5	 & 	3.43E-06	 & 	4.5E-07	 & 	2.40	 & 	0.100	 & 	288	 & 	321	 & 		 \\ 
55487.5	 & 	3.28E-06	 & 	5.4E-07	 & 	2.39	 & 	0.155	 & 	306	 & 	269	 & 		 \\ 
55488.5	 & 	4.82E-06	 & 	5.9E-07	 & 	2.42	 & 	0.072	 & 	299	 & 	493	 & 		 \\ 
55489.5	 & 	3.81E-06	 & 	4.1E-07	 & 	2.32	 & 	0.136	 & 	298	 & 	382	 & 		 \\ 
55490.5	 & 	3.92E-06	 & 	5.2E-07	 & 	2.22	 & 	0.357	 & 	298	 & 	431	 & 		 \\ 
55491.5	 & 	3.42E-06	 & 	4.1E-07	 & 	2.29	 & 	0.139	 & 	298	 & 	408	 & 		 \\ 
55492.5	 & 	4.18E-06	 & 	4.9E-07	 & 	2.55	 & 	0.000	 & 	300	 & 	378	 & 		 \\ 
55493.5	 & 	3.31E-06	 & 	5.1E-07	 & 	2.13	 & 	0.146	 & 	298	 & 	308	 & 		 \\ 
55494.5	 & 	4.95E-06	 & 	7.2E-07	 & 	2.36	 & 	0.190	 & 	299	 & 	436	 & 		 \\ 
55495.5	 & 	5.75E-06	 & 	6.5E-07	 & 	2.39	 & 	0.080	 & 	300	 & 	669	 & 		 \\ 
55496.5	 & 	5.72E-06	 & 	6.0E-07	 & 	2.34	 & 	0.080	 & 	298	 & 	663	 & 		 \\ 
55497.5	 & 	5.42E-06	 & 	5.3E-07	 & 	2.29	 & 	0.124	 & 	298	 & 	561	 & 		 \\ 
55498.5	 & 	5.67E-06	 & 	6.5E-07	 & 	2.26	 & 	0.174	 & 	298	 & 	688	 & 		 \\ 
55499.5	 & 	6.02E-06	 & 	5.8E-07	 & 	2.12	 & 	0.251	 & 	298	 & 	923	 & 		 \\ 
55500.5	 & 	5.05E-06	 & 	5.3E-07	 & 	2.24	 & 	0.044	 & 	307	 & 	674	 & 		 \\ 
55501.5	 & 	7.30E-06	 & 	6.3E-07	 & 	2.20	 & 	0.107	 & 	302	 & 	1235	 & 		 \\ 
55502.5	 & 	9.80E-06	 & 	7.0E-07	 & 	1.94	 & 	0.128	 & 	298	 & 	2156	 & 		 \\ 
55503.5	 & 	1.05E-05	 & 	7.1E-07	 & 	2.04	 & 	0.101	 & 	299	 & 	2140	 & 		 \\ 
55504.5	 & 	1.03E-05	 & 	6.0E-07	 & 	2.13	 & 	0.091	 & 	298	 & 	1779	 & 		 \\ 
55505.5	 & 	1.26E-05	 & 	8.7E-07	 & 	2.14	 & 	0.073	 & 	297	 & 	1898	 & 		 \\ 
55506.5	 & 	1.17E-05	 & 	7.4E-07	 & 	2.25	 & 	0.005	 & 	298	 & 	1865	 & 		 \\ 
55507.5	 & 	1.09E-05	 & 	8.0E-07	 & 	2.17	 & 	0.101	 & 	299	 & 	1910	 & 		 \\ 
55508.5	 & 	1.11E-05	 & 	8.5E-07	 & 	2.24	 & 	0.048	 & 	314	 & 	1803	 & 		 \\ 
55509.5	 & 	1.12E-05	 & 	8.1E-07	 & 	2.28	 & 	0.090	 & 	299	 & 	1927	 & 		 \\ 
55510.5	 & 	1.18E-05	 & 	8.0E-07	 & 	2.22	 & 	0.065	 & 	298	 & 	2094	 & 		 \\ 
55511.5	 & 	9.29E-06	 & 	7.3E-07	 & 	2.33	 & 	0.034	 & 	301	 & 	1498	 & 		 \\ 
55512.5	 & 	9.73E-06	 & 	7.5E-07	 & 	2.34	 & 	0.094	 & 	298	 & 	1409	 & 		 \\ 
55513.5	 & 	1.02E-05	 & 	7.2E-07	 & 	2.23	 & 	0.079	 & 	298	 & 	1846	 & 		 \\ 
55514.5	 & 	9.82E-06	 & 	7.6E-07	 & 	2.19	 & 	0.087	 & 	300	 & 	1632	 & 		 \\ 
55515.5	 & 	1.16E-05	 & 	8.2E-07	 & 	2.19	 & 	0.066	 & 	298	 & 	1722	 & 		 \\ 
55516.5	 & 	1.47E-05	 & 	8.0E-07	 & 	2.15	 & 	0.122	 & 	297	 & 	2391	 & 		 \\ 
55517.5	 & 	4.93E-05	 & 	1.7E-06	 & 	1.97	 & 	0.091	 & 	298	 & 	8246	 & 		 \\ 
55518.5	 & 	6.45E-05	 & 	2.6E-06	 & 	2.17	 & 	0.114	 & 	293	 & 	12960	 & 		 \\ 
55519.5	 & 	6.65E-05	 & 	3.2E-06	 & 	2.23	 & 	0.083	 & 	355	 & 	15210	 & 		 \\ 
55520.5	 & 	5.78E-05	 & 	2.1E-06	 & 	2.05	 & 	0.085	 & 	302	 & 	12270	 & 		 \\ 
55521.5	 & 	2.79E-05	 & 	1.1E-06	 & 	2.04	 & 	0.104	 & 	301	 & 	4696	 & 		 \\ 
55522.5	 & 	2.22E-05	 & 	1.1E-06	 & 	2.08	 & 	0.147	 & 	301	 & 	2920	 & 		 \\ 
55523.5	 & 	2.25E-05	 & 	1.1E-06	 & 	2.21	 & 	0.084	 & 	299	 & 	3841	 & 		 \\ 
55524.5	 & 	2.11E-05	 & 	1.2E-06	 & 	2.10	 & 	0.160	 & 	299	 & 	3436	 & 		 \\ 
55525.5	 & 	1.95E-05	 & 	1.1E-06	 & 	2.17	 & 	0.108	 & 	291	 & 	3559	 & 		 \\ 
55526.5	 & 	2.78E-05	 & 	1.5E-06	 & 	2.13	 & 	0.145	 & 	298	 & 	3736	 & 		 \\ 
55527.5	 & 	2.40E-05	 & 	1.3E-06	 & 	2.17	 & 	0.164	 & 	300	 & 	3566	 & 		 \\ 
55528.5	 & 	2.48E-05	 & 	1.4E-06	 & 	2.28	 & 	0.071	 & 	299	 & 	4170	 & 		 \\ 
55529.5	 & 	2.23E-05	 & 	1.5E-06	 & 	2.14	 & 	0.124	 & 	294	 & 	4027	 & 		 \\ 
55530.5	 & 	2.00E-05	 & 	1.1E-06	 & 	2.14	 & 	0.136	 & 	301	 & 	4276	 & 		 \\ 
55531.5	 & 	1.79E-05	 & 	9.8E-07	 & 	2.23	 & 	0.108	 & 	299	 & 	3646	 & 		 \\ 
55532.5	 & 	1.79E-05	 & 	1.0E-06	 & 	2.28	 & 	0.082	 & 	298	 & 	3101	 & 		 \\ 
55533.5	 & 	1.74E-05	 & 	1.0E-06	 & 	2.39	 & 	0.033	 & 	299	 & 	2734	 & 		 \\ 
55534.5	 & 	1.65E-05	 & 	1.1E-06	 & 	2.32	 & 	0.168	 & 	297	 & 	2194	 & 		 \\ 
55535.5	 & 	1.24E-05	 & 	7.0E-07	 & 	2.28	 & 	0.106	 & 	298	 & 	1865	 & 		 \\ 
55536.5	 & 	1.08E-05	 & 	8.9E-07	 & 	2.34	 & 	0.109	 & 	298	 & 	1417	 & 		 \\ 
55537.5	 & 	1.02E-05	 & 	7.7E-07	 & 	2.26	 & 	0.064	 & 	298	 & 	1528	 & 		 \\ 
55538.5	 & 	9.49E-06	 & 	7.6E-07	 & 	2.25	 & 	0.087	 & 	304	 & 	1363	 & 		 \\ 
55539.5	 & 	1.13E-05	 & 	8.5E-07	 & 	2.11	 & 	0.149	 & 	301	 & 	2003	 & 		 \\ 
55540.5	 & 	1.25E-05	 & 	6.9E-07	 & 	2.22	 & 	0.131	 & 	299	 & 	2240	 & 		 \\ 
55541.5	 & 	1.33E-05	 & 	8.8E-07	 & 	2.11	 & 	0.121	 & 	300	 & 	2434	 & 		 \\ 
55542.5	 & 	1.40E-05	 & 	8.4E-07	 & 	2.15	 & 	0.104	 & 	301	 & 	2882	 & 		 \\ 
55543.5	 & 	1.18E-05	 & 	8.7E-07	 & 	1.99	 & 	0.136	 & 	314	 & 	2037	 & 		 \\ 
55544.5	 & 	1.64E-05	 & 	1.3E-06	 & 	2.19	 & 	0.170	 & 	458	 & 	2797	 & 		 \\ 
55545.5	 & 	1.51E-05	 & 	7.7E-07	 & 	2.23	 & 	0.046	 & 	264	 & 	2899	 & 		 \\ 
55546.5	 & 	1.49E-05	 & 	9.2E-07	 & 	2.19	 & 	0.156	 & 	300	 & 	2811	 & 		 \\ 
55547.5	 & 	1.46E-05	 & 	8.5E-07	 & 	2.11	 & 	0.090	 & 	298	 & 	2922	 & 		 \\ 
55548.5	 & 	1.84E-05	 & 	9.6E-07	 & 	2.15	 & 	0.100	 & 	287	 & 	3551	 & 		 \\ 
55549.5	 & 	1.86E-05	 & 	7.9E-07	 & 	2.06	 & 	0.089	 & 	274	 & 	3458	 & 	         \\ 
55550.5	 & 	2.00E-05	 & 	1.1E-06	 & 	2.09	 & 	0.137	 & 	260	 & 	3360	 & 		 \\ 
55551.5	 & 	1.86E-05	 & 	9.2E-07	 & 	2.27	 & 	0.047	 & 	269	 & 	3520	 & 		 \\ 
55552.5	 & 	1.86E-05	 & 	1.1E-06	 & 	2.15	 & 	0.149	 & 	296	 & 	3397	 & 		 \\ 
55553.5	 & 	1.53E-05	 & 	9.7E-07	 & 	2.19	 & 	0.133	 & 	298	 & 	2638	 & 		 \\ 
55554.5	 & 	1.37E-05	 & 	9.8E-07	 & 	2.27	 & 	0.140	 & 	300	 & 	2083	 & 		 \\ 
55555.5	 & 	1.15E-05	 & 	1.1E-06	 & 	2.42	 & 	0.078	 & 	355	 & 	1513	 & 		 \\ 
55556.5	 & 	9.31E-06	 & 	8.6E-07	 & 	2.27	 & 	0.118	 & 	298	 & 	1026	 & 		 \\ 
55557.5	 & 	7.33E-06	 & 	7.1E-07	 & 	2.10	 & 	0.142	 & 	297	 & 	1160	 & 		 \\ 
55558.5	 & 	6.72E-06	 & 	6.7E-07	 & 	2.09	 & 	0.219	 & 	298	 & 	703	 & 		 \\ 
55559.5	 & 	6.35E-06	 & 	8.9E-07	 & 	2.28	 & 	0.188	 & 	301	 & 	441	 & 		 \\ 
55560.5	 & 	7.27E-06	 & 	7.1E-07	 & 	2.17	 & 	0.066	 & 	298	 & 	674	 & 		 \\ 
55561.5	 & 	7.65E-06	 & 	8.5E-07	 & 	2.22	 & 	0.170	 & 	301	 & 	515	 & 		 \\ 
55562.5	 & 	9.59E-06	 & 	9.2E-07	 & 	2.22	 & 	0.063	 & 	298	 & 	798	 & 		 \\ 
55563.5	 & 	1.17E-05	 & 	1.1E-06	 & 	2.30	 & 	0.068	 & 	286	 & 	1183	 & 		 \\ 
55564.5	 & 	1.08E-05	 & 	1.3E-06	 & 	2.29	 & 	0.073	 & 	381	 & 	795	 & 		 \\ 
55565.5	 & 	1.44E-05	 & 	9.5E-07	 & 	2.09	 & 	0.136	 & 	277	 & 	1714	 & 		 \\ 
55566.5	 & 	1.76E-05	 & 	1.3E-06	 & 	2.10	 & 	0.088	 & 	298	 & 	2138	 & 		 \\ 
55567.5	 & 	1.87E-05	 & 	1.0E-06	 & 	2.25	 & 	0.041	 & 	310	 & 	3391	 & 		 \\ 
55568.5	 & 	1.47E-05	 & 	1.1E-06	 & 	2.00	 & 	0.206	 & 	294	 & 	2261	 & 		 \\ 
55569.5	 & 	1.15E-05	 & 	6.9E-07	 & 	2.40	 & 	0.000	 & 	298	 & 	1653	 & 		 \\ 
55570.5 & 9.61E-06 & 8.5E-07 & 2.14 & 0.137 & 302 & 1360 &  \\
55571.5 & 8.89E-06 & 9.6E-07 & 2.40 & 0.198 & 299 & 1140 &  \\
\enddata
\tablenotetext{a}{The errors in $\alpha$ are estimated at 6\% and for $\beta$, 15\% when the photon flux exceeds $10^{-5}$~ $ph/s/cm^{2}$ and 35\% below that level, and for the break energy at 30\%.  See text for explanation of correlated errors.}
\end{deluxetable}
\clearpage
%Table 7

\begin{deluxetable}{cccccccccccccc}
\tablecaption{SED Data in Millimeter to Ultraviolet Bands}
\rotate
\tablewidth{0pt}
\singlespace
\tablecolumns{13}
\tabletypesize{\scriptsize}
\tablehead{
              \colhead{MJD}
             & \colhead{2.25 E11}
             & \colhead{6.00 E11}
             & \colhead{8.57 E11}
             & \colhead{1.20 E12}
             & \colhead{1.88 E12}
             & \colhead{4.29 E12}
             & \colhead{5.49 E14}
             & \colhead{6.83 E14}
              & \colhead{8.66 E14}
             & \colhead{1.15 E15}
             & \colhead{1.34 E15}
             & \colhead{1.56 E15}            
             \\
             \colhead{ }
             & \colhead{(225 GHz)}
             & \colhead{500 \micron}
             & \colhead{350 \micron }
             & \colhead{250 \micron}
             & \colhead{160 \micron}
             & \colhead{70 \micron}
             & \colhead{V}
              & \colhead{B}
               & \colhead{U} 
               & \colhead{UVW1} 
                           & \colhead{UVM2}
                           & \colhead{UVW2}  
                                     
             \\
	        \colhead{    } 
	      & \colhead{[Jy Hz]} 
	      & \colhead{[Jy Hz]} 
	      & \colhead{[Jy Hz]} 
	      & \colhead{[Jy Hz]} 
	      & \colhead{[Jy Hz]} 
	      & \colhead{[Jy Hz]} 
	      & \colhead{[Jy Hz]} 
	      & \colhead{[Jy Hz]} 
	      & \colhead{[Jy Hz]} 
	      & \colhead{[Jy Hz]} 
	      & \colhead{[Jy Hz]} 
	      & \colhead{[Jy Hz]} 
              & \colhead{}\\
}
\startdata

55519	 & 	1.10E+13	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	2.59E+13	 &	3.26E+13	 &	8.34E+12	 &	7.60E+12	 &	6.78E+12	 &	4.85E+12	 &	4.37E+12	 &	4.04E+12	 \\ 
55520	 & 	1.16E+13	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	8.49E+12	 &	 \nodata	 &	 \nodata	 &	 \nodata	 \\ 
55521	 & 	1.02E+13	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	3.18E+12	 \\ 
55522	 & 	9.66E+12	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	3.22E+12	 &	 \nodata	 \\ 
55523	 & 	9.39E+12	 & 	1.41E+13	 & 	1.60E+13	 & 	1.78E+13	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	3.63E+12	 &	 \nodata	 &	 \nodata	 \\ 
55524	 & 	9.40E+12	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	3.55E+12	 &	 \nodata	 &	 \nodata	 &	 \nodata	 \\ 
55525	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	3.85E+12	 &	3.63E+12	 &	3.21E+12	 &	2.59E+12	 &	2.44E+12	 &	2.30E+12	 \\ 
55526	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	3.75E+12	 &	3.59E+12	 &	3.13E+12	 &	2.37E+12	 &	2.48E+12	 &	2.24E+12	 \\ 
55527	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	3.28E+12	 &	3.13E+12	 &	2.87E+12	 &	2.34E+12	 &	2.36E+12	 &	2.09E+12	 \\ 
55528	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	2.21E+13	 &	2.37E+13	 &	3.38E+12	 &	3.22E+12	 &	2.83E+12	 &	2.43E+12	 &	2.38E+12	 &	2.22E+12	 \\ 
55529	 & 	1.03E+13	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	3.69E+12	 &	3.45E+12	 &	3.13E+12	 &	2.47E+12	 &	2.42E+12	 &	2.25E+12	 \\ 
55530	 & 	1.07E+13	 & 	1.67E+13	 & 	1.78E+13	 & 	1.92E+13	 &	 \nodata	 &	 \nodata	 &	3.71E+12	 &	3.34E+12	 &	3.03E+12	 &	2.37E+12	 &	2.45E+12	 &	2.23E+12	 \\ 
55531	 & 	1.07E+13	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	2.00E+13	 &	2.23E+13	 &	2.68E+12	 &	2.45E+12	 &	2.21E+12	 &	1.93E+12	 &	1.96E+12	 &	1.84E+12	 \\ 
55532	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	2.38E+12	 &	1.93E+12	 &	1.88E+12	 &	1.73E+12	 &	1.76E+12	 &	1.67E+12	 \\ 
55533	 & 	9.61E+12	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	1.98E+12	 &	1.83E+12	 &	1.78E+12	 &	1.60E+12	 &	1.79E+12	 &	1.58E+12	 \\ 
55534	 & 	8.98E+12	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	2.06E+12	 &	1.68E+12	 &	1.70E+12	 &	1.59E+12	 &	1.73E+12	 &	1.45E+12	 \\ 
55535	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	1.55E+12	 &	 \nodata	 &	 \nodata	 \\ 
55536	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	1.82E+12	 &	 \nodata	 &	 \nodata	 &	 \nodata	 \\ 
55537	 & 	6.66E+12	 & 	9.66E+12	 & 	1.10E+13	 & 	1.16E+13	 &	1.31E+13	 &	1.45E+13	 &	2.29E+12	 &	2.13E+12	 &	2.10E+12	 &	1.79E+12	 &	1.96E+12	 &	1.77E+12	 \\ 
55538	 & 	 \nodata	 & 	9.29E+12	 & 	1.09E+13	 & 	1.17E+13	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	2.27E+12	 &	 \nodata	 \\ 
55539	 & 	 \nodata	 & 	9.95E+12	 & 	1.09E+13	 & 	1.20E+13	 &	1.37E+13	 &	1.60E+13	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	2.05E+12	 &	 \nodata	 &	 \nodata	 \\ 
55540	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	3.34E+12	 &	3.18E+12	 &	2.62E+12	 &	2.15E+12	 &	2.26E+12	 &	2.09E+12	 \\ 
55541	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	1.43E+13	 &	1.69E+13	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	2.18E+12	 \\ 
55542	 & 	7.26E+12	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	3.36E+12	 &	3.16E+12	 &	2.72E+12	 &	2.27E+12	 &	2.36E+12	 &	1.95E+12	 \\ 
55543	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	1.45E+13	 &	1.62E+13	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 \\ 
55544	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 \\ 
55545	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	1.57E+13	 &	1.75E+13	 &	2.12E+12	 &	1.89E+12	 &	1.83E+12	 &	1.60E+12	 &	1.74E+12	 &	1.58E+12	 \\ 
55546	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	1.76E+12	 &	 \nodata	 \\ 
55547	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	1.71E+13	 &	1.92E+13	 &	1.86E+12	 &	1.74E+12	 &	1.76E+12	 &	1.57E+12	 &	1.70E+12	 &	1.54E+12	 \\ 
55548	 & 	8.49E+12	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 \\ 
55549	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 \\ 
55550	 & 	 \nodata	 & 	1.20E+13	 & 	1.50E+13	 & 	1.60E+13	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 \\ 
55551	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	1.79E+13	 &	2.02E+13	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 \\ 
55552	 & 	 \nodata	 & 	1.25E+13	 & 	1.49E+13	 & 	1.59E+13	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 \\ 
55553	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	1.69E+13	 &	1.81E+13	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 \\ 
55554	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	1.52E+12	 &	 \nodata	 \\ 
55555	 & 	8.14E+12	 & 	1.06E+13	 & 	1.29E+13	 & 	1.34E+13	 &	 \nodata	 &	 \nodata	 &	1.49E+12	 &	1.35E+12	 &	1.52E+12	 &	1.37E+12	 &	1.57E+12	 &	1.41E+12	 \\ 
55556	 & 	 \nodata	 & 	1.04E+13	 & 	1.20E+13	 & 	1.27E+13	 &	 \nodata	 &	 \nodata	 &	1.58E+12	 &	1.47E+12	 &	1.43E+12	 &	1.37E+12	 &	1.67E+12	 &	1.41E+12	 \\ 
55557	 & 	8.01E+12	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	1.24E+13	 &	1.28E+13	 &	1.35E+12	 &	1.35E+12	 &	1.34E+12	 &	1.36E+12	 &	1.56E+12	 &	1.42E+12	 \\ 
55558	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	1.37E+12	 &	1.32E+12	 &	1.37E+12	 &	1.27E+12	 &	1.48E+12	 &	1.34E+12	 \\ 
55559	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	1.29E+12	 &	 \nodata	 &	 \nodata	 \\ 
55560	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	1.32E+12	 &	 \nodata	 &	 \nodata	 &	 \nodata	 \\ 
55561	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	1.68E+12	 &	 \nodata	 \\ 
55562	 & 	6.99E+12	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	1.70E+12	 &	 \nodata	 \\ 
55563	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	2.30E+12	 &	 \nodata	 &	 \nodata	 \\ 
55564	 & 	 \nodata	 & 	9.30E+12	 & 	1.11E+13	 & 	1.18E+13	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	1.86E+12	 &	 \nodata	 &	 \nodata	 &	 \nodata	 \\ 
55565	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 \\ 
55566	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 \\ 
55567	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	1.21E+13	 &	1.24E+13	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 \\ 
55568	 & 	7.10E+12	 & 	9.19E+12	 & 	1.08E+13	 & 	1.11E+13	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	1.63E+12	 &	 \nodata	 &	 \nodata	 &	 \nodata	 \\ 
55569	 & 	 \nodata	 & 	9.65E+12	 & 	1.10E+13	 & 	1.16E+13	 &	1.23E+13	 &	1.28E+13	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	1.93E+12	 \\ 
55570	 & 	 \nodata	 & 	1.05E+13	 & 	1.17E+13	 & 	1.22E+13	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 \\ 
55571	 & 	8.98E+12	 & 	 \nodata	 & 	 \nodata	 & 	 \nodata	 &	1.33E+13	 &	1.37E+13	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	 \nodata	 \\
\enddata
\end{deluxetable}
\clearpage

% Table 8
\begin{deluxetable}{cccccc}
\tablecaption{SED Data in X-ray and $\gamma$-ray Bands}
\tablewidth{0pt}
\singlespace
\tablecolumns{6}
\tabletypesize{\small}
\tablehead{
              \colhead{MJD}
             & \colhead{7.25 E16 Hz}
             & \colhead{9.67 E17 Hz}
             & \colhead{2.42E18 Hz}
             & \colhead{2.43 E22 Hz}
             & \colhead{7.25 E22 Hz}     
             \\
             \colhead{ }
             & \colhead{(0.3 keV)}
             & \colhead{(4 keV)}
             & \colhead{(10 keV) }
             & \colhead{(100 MeV)}
             & \colhead{(300 MeV)}
             \\
	        \colhead{    } 
	      & \colhead{[Jy Hz]} 
	      & \colhead{[Jy Hz]} 
	      & \colhead{[Jy Hz]} 
	      & \colhead{[Jy Hz]} 
	      & \colhead{[Jy Hz]} 
\\
}
\startdata

%MJD	 &	New Swift 0.3 keV	 &	New Swift 4 keV	 &	New Swift 10 keV	 &	Fermi Gamma Rays at 100 MeV [Jy-Hz]	 &	Fermi Gamma Rays at 300 MeV [Jy-Hz]	 end of line
%Frequency [Hz]	 &	7.25E+16	 &	9.67E+17	 &	2.42E+18	 &	2.43E+22	 &	7.25E+22	
55519	 &	1.05E+12	 &	6.28E+12	 &	9.22E+12	 &	1.22E+15	 &	1.08E+15	 \\ 
55520	 &	1.05E+12	 &	6.51E+12	 &	9.82E+12	 &	9.30E+14	 &	9.81E+14	 \\ 
55521	 &	7.00E+11	 &	3.98E+12	 &	5.66E+12	 &	4.41E+14	 &	4.81E+14	 \\ 
55522	 &	6.15E+11	 &	3.77E+12	 &	5.65E+12	 &	3.54E+14	 &	3.89E+14	 \\ 
55523	 &	6.32E+11	 &	3.60E+12	 &	5.13E+12	 &	4.16E+14	 &	3.64E+14	 \\ 
55524	 &	5.70E+11	 &	3.30E+12	 &	4.76E+12	 &	3.41E+14	 &	3.71E+14	 \\ 
55525	 &	5.41E+11	 &	3.04E+12	 &	4.30E+12	 &	3.44E+14	 &	3.24E+14	 \\ 
55526	 &	6.18E+11	 &	3.56E+12	 &	5.11E+12	 &	4.67E+14	 &	4.78E+14	 \\ 
55527	 &	6.62E+11	 &	3.60E+12	 &	4.98E+12	 &	4.08E+14	 &	4.14E+14	 \\ 
55528	 &	6.67E+11	 &	3.53E+12	 &	4.80E+12	 &	4.85E+14	 &	3.90E+14	 \\ 
55529	 &	6.08E+11	 &	3.29E+12	 &	4.53E+12	 &	3.82E+14	 &	3.79E+14	 \\ 
55530	 &	6.89E+11	 &	4.05E+12	 &	5.89E+12	 &	3.39E+14	 &	3.43E+14	 \\ 
55531	 &	6.38E+11	 &	3.52E+12	 &	4.92E+12	 &	3.31E+14	 &	2.92E+14	 \\ 
55532	 &	6.11E+11	 &	3.83E+12	 &	5.81E+12	 &	3.50E+14	 &	2.83E+14	 \\ 
55533	 &	6.03E+11	 &	3.45E+12	 &	4.94E+12	 &	3.79E+14	 &	2.56E+14	 \\ 
55534	 &	5.49E+11	 &	3.28E+12	 &	4.83E+12	 &	3.16E+14	 &	2.70E+14	 \\ 
55535	 &	5.83E+11	 &	3.26E+12	 &	4.59E+12	 &	2.39E+14	 &	1.99E+14	 \\ 
55536	 &	4.85E+11	 &	2.86E+12	 &	4.18E+12	 &	2.17E+14	 &	1.70E+14	 \\ 
55537	 &	4.68E+11	 &	2.72E+12	 &	3.93E+12	 &	1.99E+14	 &	1.61E+14	 \\ 
55538	 &	5.29E+11	 &	2.91E+12	 &	4.04E+12	 &	1.79E+14	 &	1.52E+14	 \\ 
55539	 &	4.57E+11	 &	2.89E+12	 &	4.42E+12	 &	1.86E+14	 &	1.97E+14	 \\ 
55540	 &	4.17E+11	 &	2.69E+12	 &	4.16E+12	 &	2.27E+14	 &	2.08E+14	 \\ 
55541	 &	4.62E+11	 &	2.81E+12	 &	4.17E+12	 &	2.21E+14	 &	2.28E+14	 \\ 
55542	 &	4.61E+11	 &	2.65E+12	 &	3.80E+12	 &	2.43E+14	 &	2.33E+14	 \\ 
55543	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	1.74E+14	 &	2.09E+14	 \\ 
55544	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	2.51E+14	 &	2.93E+14	 \\ 
55545	 &	5.25E+11	 &	2.65E+12	 &	3.50E+12	 &	2.92E+14	 &	2.37E+14	 \\ 
55546	 &	4.39E+11	 &	2.42E+12	 &	3.36E+12	 &	2.59E+14	 &	2.55E+14	 \\ 
55547	 &	4.82E+11	 &	2.51E+12	 &	3.37E+12	 &	2.47E+14	 &	2.45E+14	 \\ 
55548	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	3.23E+14	 &	3.07E+14	 \\ 
55549	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	3.05E+14	 &	3.13E+14	 \\ 
55550	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	3.34E+14	 &	3.44E+14	 \\ 
55551	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	3.69E+14	 &	2.89E+14	 \\ 
55552	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	3.14E+14	 &	3.19E+14	 \\ 
55553	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	2.71E+14	 &	2.58E+14	 \\ 
55554	 &	2.83E+11	 &	1.83E+12	 &	2.83E+12	 &	2.56E+14	 &	2.26E+14	 \\ 
55555	 &	2.88E+11	 &	1.89E+12	 &	2.96E+12	 &	2.44E+14	 &	1.75E+14	 \\ 
55556	 &	2.70E+11	 &	1.62E+12	 &	2.39E+12	 &	1.76E+14	 &	1.51E+14	 \\ 
55557	 &	2.04E+11	 &	1.23E+12	 &	1.83E+12	 &	1.20E+14	 &	1.27E+14	 \\ 
55558	 &	1.79E+11	 &	1.16E+12	 &	1.79E+12	 &	1.04E+14	 &	1.22E+14	 \\ 
55559	 &	2.01E+11	 &	1.10E+12	 &	1.53E+12	 &	1.15E+14	 &	1.07E+14	 \\ 
55560	 &	2.18E+11	 &	1.35E+12	 &	2.03E+12	 &	1.31E+14	 &	1.18E+14	 \\ 
55561	 &	2.42E+11	 &	1.40E+12	 &	2.00E+12	 &	1.35E+14	 &	1.30E+14	 \\ 
55562	 &	2.12E+11	 &	1.52E+12	 &	2.51E+12	 &	1.81E+14	 &	1.53E+14	 \\ 
55563	 &	2.12E+11	 &	1.49E+12	 &	2.43E+12	 &	2.34E+14	 &	1.82E+14	 \\ 
55564	 &	3.06E+11	 &	1.99E+12	 &	3.11E+12	 &	2.08E+14	 &	1.71E+14	 \\ 
55565	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	2.38E+14	 &	2.48E+14	 \\ 
55566	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	2.96E+14	 &	2.96E+14	 \\ 
55567	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	3.62E+14	 &	2.92E+14	 \\ 
55568	 &	2.28E+11	 &	1.56E+12	 &	2.51E+12	 &	2.14E+14	 &	2.72E+14	 \\ 
55569	 &	2.18E+11	 &	1.49E+12	 &	2.40E+12	 &	2.56E+14	 &	1.65E+14	 \\ 
55570	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	1.62E+14	 &	1.65E+14	 \\ 
55571	 &	 \nodata	 &	 \nodata	 &	 \nodata	 &	1.75E+14	 &	1.44E+14	 \\ 
\enddata
\end{deluxetable}
